Using Knowledge Units of Programming Languages to Recommend Reviewers for Pull Requests: An Empirical Study

Code review is a key element of quality assurance in software development. Determining the right reviewer for a given code change requires understanding the characteristics of the changed code, identifying the skills of each potential reviewer (expertise profile), and finding a good match between the two. To facilitate this task, we design a code reviewer recommender that operates on the knowledge units (KUs) of a programming language. We define a KU as a cohesive set of key capabilities that are offered by one or more building blocks of a given programming language. We operationalize our KUs using certification exams for the Java programming language. We detect KUs from 10 actively maintained Java projects from GitHub, spanning 290K commits and 65K pull requests (PRs). Next, we generate developer expertise profiles based on the detected KUs. Finally, these KU-based expertise profiles are used to build a code reviewer recommender (KUREC). In RQ1, we observe that KUREC performs as well as the top-performing baseline recommender (RF). From a practical standpoint, we highlight that KUREC's performance is more stable (lower interquartile range) than that of RF, thus making it more consistent and potentially more trustworthy. Next, in RQ2 we design three new recommenders by combining KUREC with our baseline recommenders. These new combined recommenders outperform both KUREC and the individual baselines. Finally, in RQ3 we evaluate how reasonable the recommendations from KUREC and the combined recommenders are when those deviate from the ground truth. Taking together the results from all RQs, we conclude that KUREC and one of the combined recommenders (AD_FREQ) are overall superior to the baseline recommenders that we studied. Future work in the area should thus (i) consider KU-based recommenders as baselines and (ii) experiment with combined recommenders.

==> (inline-0) <==
\begin{tabular}{@{}llllllllc@{}}
            \toprule
            \multicolumn{1}{c}{\multirow{2}{*}{\textbf{Project}}}                       & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}c@{}}Type of \\ Recomm-\\ender\end{tabular}}}} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}c@{}}Recomme- \\ nder Name\end{tabular}}}} & \multicolumn{5}{c}{\textbf{Top-k Accuracy}}                & \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}c@{}}Min \\ Top-k \\ Accuracy \end{tabular}}} \\ \cmidrule(lr){4-8}
            \multicolumn{1}{c}{}                                                        & \multicolumn{1}{c}{}                                                                                    & \multicolumn{1}{c}{}                                                                                 & \multicolumn{1}{c}{\textbf{k=1}} & \multicolumn{1}{c}{\textbf{k=2}} & \multicolumn{1}{c}{\textbf{k=3}} & \multicolumn{1}{c}{\textbf{k=4}} & \multicolumn{1}{c}{\textbf{k=5}} &                                                                                              \\ \midrule
            \multirow{8}{*}{\begin{tabular}[c]{@{}l@{}}Apache \\ ActiveMQ\end{tabular}} & \multirow{4}{*}{Baseline}                                                                               & CF                                                                                                   & 0.00                             & 0.00                             & 0.00                             & 0.05                             & 0.05                             & 0.00                                                                                         \\
                                                                                        &                                                                                                         & RF                                                                                                   & 0.75                             & 0.75                             & 0.80                             & 0.85                             & 0.90                             & 0.75                                                                                         \\
                                                                                        &                                                                                                         & ER                                                                                                   & 0.20                             & 0.25                             & 0.25                             & 0.25                             & 0.25                             & 0.20                                                                                         \\
                                                                                        &                                                                                                         & CHREV                                                                                                & 0.00                             & 0.20                             & 0.20                             & 0.20                             & 0.30                             & 0.00                                                                                         \\ \cmidrule{2-9}
                                                                                        & KU                                                                                                      & KUREC                                                                                                & 0.40                             & 0.80                             & 0.80                             & 0.80                             & 0.80                             & 0.40                                                                                         \\ \cmidrule{2-9}
                                                                                        & \multirow{3}{*}{Combined}                                                                               & AD\_FREQ                                                                                             & 0.70                             & 0.75                             & 0.80                             & 0.80                             & 0.85                             & 0.70                                                                                         \\
                                                                                        &                                                                                                         & AD\_REC                                                                                              & 0.60                             & 0.60                             & 0.65                             & 0.65                             & 0.70                             & 0.60                                                                                         \\
                                                                                        &                                                                                                         & AD\_HYBRID                                                                                           & 0.65                             & 0.65                             & 0.70                             & 0.70                             & 0.75                             & 0.65                                                                                         \\ \midrule
            \multirow{8}{*}{\begin{tabular}[c]{@{}l@{}}Apache \\ Groovy\end{tabular}}   & \multirow{4}{*}{Baseline}                                                                               & CF                                                                                                   & 0.46                             & 0.75                             & 0.79                             & 0.83                             & 0.83                             & 0.46                                                                                         \\
                                                                                        &                                                                                                         & RF                                                                                                   & 0.54                             & 0.92                             & 0.92                             & 0.92                             & 0.96                             & 0.54                                                                                         \\
                                                                                        &                                                                                                         & ER                                                                                                   & 0.46                             & 0.63                             & 0.71                             & 0.79                             & 0.79                             & 0.46                                                                                         \\
                                                                                        &                                                                                                         & CHREV                                                                                                & 0.38                             & 0.42                             & 0.50                             & 0.54                             & 0.54                             & 0.38                                                                                         \\ \cmidrule{2-9}
                                                                                        & KU                                                                                                      & KUREC                                                                                                & 0.54                             & 0.79                             & 0.92                             & 0.96                             & 0.96                             & 0.54                                                                                         \\ \cmidrule{2-9}
                                                                                        & \multirow{3}{*}{Combined}                                                                               & AD\_FREQ                                                                                             & 0.46                             & 0.75                             & 0.88                             & 0.92                             & 0.92                             & 0.46                                                                                         \\
                                                                                        &                                                                                                         & AD\_REC                                                                                              & 0.46                             & 0.71                             & 0.83                             & 0.88                             & 0.88                             & 0.46                                                                                         \\
                                                                                        &                                                                                                         & AD\_HYBRID                                                                                           & 0.38                             & 0.71                             & 0.88                             & 0.92                             & 0.92                             & 0.38                                                                                         \\ \midrule
            \multirow{8}{*}{\begin{tabular}[c]{@{}l@{}}Apache \\ Lucene\end{tabular}}   & \multirow{4}{*}{Baseline}                                                                               & CF                                                                                                   & 0.33                             & 0.56                             & 0.62                             & 0.69                             & 0.73                             & 0.33                                                                                         \\
                                                                                        &                                                                                                         & RF                                                                                                   & 0.53                             & 0.80                             & 0.80                             & 0.84                             & 0.87                             & 0.53                                                                                         \\
                                                                                        &                                                                                                         & ER                                                                                                   & 0.42                             & 0.47                             & 0.49                             & 0.53                             & 0.58                             & 0.42                                                                                         \\
                                                                                        &                                                                                                         & CHREV                                                                                                & 0.33                             & 0.36                             & 0.38                             & 0.38                             & 0.40                             & 0.33                                                                                         \\ \cmidrule{2-9}
                                                                                        & KU                                                                                                      & KUREC                                                                                                & 0.53                             & 0.69                             & 0.80                             & 0.89                             & 0.93                             & 0.53                                                                                         \\ \cmidrule{2-9}
                                                                                        & \multirow{3}{*}{Combined}                                                                               & AD\_FREQ                                                                                             & 0.47                             & 0.67                             & 0.78                             & 0.87                             & 0.93                             & 0.47                                                                                         \\
                                                                                        &                                                                                                         & AD\_REC                                                                                              & 0.47                             & 0.67                             & 0.80                             & 0.89                             & 0.93                             & 0.47                                                                                         \\
                                                                                        &                                                                                                         & AD\_HYBRID                                                                                           & 0.49                             & 0.67                             & 0.78                             & 0.87                             & 0.93                             & 0.49                                                                                         \\ \midrule
            \multirow{8}{*}{\begin{tabular}[c]{@{}l@{}}Apache \\ Hbase\end{tabular}}    & \multirow{4}{*}{Baseline}                                                                               & CF                                                                                                   & 0.17                             & 0.22                             & 0.26                             & 0.29                             & 0.32                             & 0.17                                                                                         \\
                                                                                        &                                                                                                         & RF                                                                                                   & 0.23                             & 0.52                             & 0.69                             & 0.69                             & 0.72                             & 0.23                                                                                         \\
                                                                                        &                                                                                                         & ER                                                                                                   & 0.20                             & 0.32                             & 0.38                             & 0.42                             & 0.45                             & 0.20                                                                                         \\
                                                                                        &                                                                                                         & CHREV                                                                                                & 0.03                             & 0.31                             & 0.45                             & 0.54                             & 0.57                             & 0.03                                                                                         \\ \cmidrule{2-9}
                                                                                        & KU                                                                                                      & KUREC                                                                                                & 0.26                             & 0.49                             & 0.59                             & 0.66                             & 0.72                             & 0.26                                                                                         \\ \cmidrule{2-9}
                                                                                        & \multirow{3}{*}{Combined}                                                                               & AD\_FREQ                                                                                             & 0.23                             & 0.52                             & 0.68                             & 0.68                             & 0.72                             & 0.23                                                                                         \\
                                                                                        &                                                                                                         & AD\_REC                                                                                              & 0.24                             & 0.51                             & 0.66                             & 0.67                             & 0.70                             & 0.24                                                                                         \\
                                                                                        &                                                                                                         & AD\_HYBRID                                                                                           & 0.24                             & 0.52                             & 0.65                             & 0.66                             & 0.70                             & 0.24                                                                                         \\ \midrule
            \multirow{8}{*}{\begin{tabular}[c]{@{}l@{}}Apache \\ Hive\end{tabular}}     & \multirow{4}{*}{Baseline}                                                                               & CF                                                                                                   & 0.05                             & 0.08                             & 0.12                             & 0.17                             & 0.19                             & 0.05                                                                                         \\
                                                                                        &                                                                                                         & RF                                                                                                   & 0.14                             & 0.25                             & 0.38                             & 0.45                             & 0.48                             & 0.14                                                                                         \\
                                                                                        &                                                                                                         & ER                                                                                                   & 0.20                             & 0.30                             & 0.36                             & 0.41                             & 0.44                             & 0.20                                                                                         \\
                                                                                        &                                                                                                         & CHREV                                                                                                & 0.24                             & 0.36                             & 0.42                             & 0.45                             & 0.49                             & 0.24                                                                                         \\ \cmidrule{2-9}
                                                                                        & KU                                                                                                      & KUREC                                                                                                & 0.24                             & 0.36                             & 0.44                             & 0.52                             & 0.59                             & 0.22                                                                                         \\ \cmidrule{2-9}
                                                                                        & \multirow{3}{*}{Combined}                                                                               & AD\_FREQ                                                                                             & 0.22                             & 0.33                             & 0.42                             & 0.49                             & 0.55                             & 0.22                                                                                         \\
                                                                                        &                                                                                                         & AD\_REC                                                                                              & 0.23                             & 0.33                             & 0.41                             & 0.49                             & 0.55                             & 0.23                                                                                         \\
                                                                                        &                                                                                                         & AD\_HYBRID                                                                                           & 0.23                             & 0.34                             & 0.43                             & 0.50                             & 0.55                             & 0.23                                                                                         \\ \midrule
            \multirow{8}{*}{\begin{tabular}[c]{@{}l@{}}Apache \\ Storm\end{tabular}}    & \multirow{4}{*}{Baseline}                                                                               & CF                                                                                                   & 0.01                             & 0.04                             & 0.08                             & 0.27                             & 0.30                             & 0.01                                                                                         \\
                                                                                        &                                                                                                         & RF                                                                                                   & 0.00                             & 0.06                             & 0.71                             & 0.72                             & 0.81                             & 0.00                                                                                         \\
                                                                                        &                                                                                                         & ER                                                                                                   & 0.28                             & 0.40                             & 0.46                             & 0.47                             & 0.48                             & 0.28                                                                                         \\
                                                                                        &                                                                                                         & CHREV                                                                                                & 0.51                             & 0.63                             & 0.71                             & 0.76                             & 0.80                             & 0.51                                                                                         \\ \cmidrule{2-9}
                                                                                        & KU                                                                                                      & KUREC                                                                                                & 0.28                             & 0.39                             & 0.51                             & 0.72                             & 0.88                             & 0.28                                                                                         \\ \cmidrule{2-9}
                                                                                        & \multirow{3}{*}{Combined}                                                                               & AD\_FREQ                                                                                             & 0.50                             & 0.61                             & 0.70                             & 0.76                             & 0.80                             & 0.50                                                                                         \\
                                                                                        &                                                                                                         & AD\_REC                                                                                              & 0.50                             & 0.62                             & 0.70                             & 0.76                             & 0.80                             & 0.50                                                                                         \\
                                                                                        &                                                                                                         & AD\_HYBRID                                                                                           & 0.50                             & 0.61                             & 0.69                             & 0.75                             & 0.79                             & 0.50                                                                                         \\ \midrule
            \multirow{8}{*}{\begin{tabular}[c]{@{}l@{}}Apache \\ Wicket\end{tabular}}   & \multirow{4}{*}{Baseline}                                                                               & CF                                                                                                   & 0.00                             & 0.00                             & 0.10                             & 0.35                             & 0.40                             & 0.00                                                                                         \\
                                                                                        &                                                                                                         & RF                                                                                                   & 0.85                             & 0.95                             & 1.00                             & 1.00                             & 1.00                             & 0.85                                                                                         \\
                                                                                        &                                                                                                         & ER                                                                                                   & 0.10                             & 0.10                             & 0.30                             & 0.45                             & 0.50                             & 0.10                                                                                         \\
                                                                                        &                                                                                                         & CHREV                                                                                                & 0.45                             & 0.90                             & 0.90                             & 0.90                             & 0.90                             & 0.45                                                                                         \\ \cmidrule{2-9}
                                                                                        & KU                                                                                                      & KUREC                                                                                                & 0.30                             & 0.80                             & 0.95                             & 1.00                             & 1.00                             & 0.30                                                                                         \\ \cmidrule{2-9}
                                                                                        & \multirow{3}{*}{Combined}                                                                               & AD\_FREQ                                                                                             & 0.85                             & 0.90                             & 0.95                             & 0.95                             & 0.95                             & 0.85                                                                                         \\
                                                                                        &                                                                                                         & AD\_REC                                                                                              & 0.90                             & 0.90                             & 0.95                             & 0.95                             & 0.95                             & 0.90                                                                                         \\
                                                                                        &                                                                                                         & AD\_HYBRID                                                                                           & 0.80                             & 0.80                             & 0.85                             & 0.90                             & 0.90                             & 0.80                                                                                         \\ \midrule
            \multirow{8}{*}{\begin{tabular}[c]{@{}l@{}}Elastic \\ Search\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}lllcccccc@{}}
            \toprule
            \multicolumn{1}{c}{\multirow{2}{*}{\textbf{Project}}}                       & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}c@{}}Type of \\ Recomm-\\ender\end{tabular}}}} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}c@{}}Recomme- \\ nder Name\end{tabular}}}} & \multicolumn{5}{c}{\textbf{Mean Average Precision (MAP)}}                & \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}c@{}}Min \\ MAP\end{tabular}}} \\ \cmidrule(lr){4-8}
            \multicolumn{1}{c}{}                                                        & \multicolumn{1}{c}{}                                                                                    & \multicolumn{1}{c}{}                                                                                 & \textbf{k=1} & \textbf{k=2} & \textbf{k=3} & \textbf{k=4} & \textbf{k=5} &                                                                                              \\ \midrule
            \multirow{8}{*}{\begin{tabular}[c]{@{}l@{}}Apache \\ ActiveMQ\end{tabular}} & \multirow{4}{*}{Baseline}                                                                               & CF                                                                                                   & 0.00         & 0.00         & 0.00         & 0.01         & 0.01         & 0.00                                                                                         \\
                                                                                        &                                                                                                         & RF                                                                                                   & 0.75         & 0.75         & 0.76         & 0.75         & 0.76         & 0.75                                                                                         \\
                                                                                        &                                                                                                         & ER                                                                                                   & 0.20         & 0.23         & 0.23         & 0.23         & 0.23         & 0.20                                                                                         \\
                                                                                        &                                                                                                         & CHREV                                                                                                & 0.00         & 0.15         & 0.15         & 0.15         & 0.16         & 0.00                                                                                         \\ \cmidrule{2-9}
                                                                                        & KU                                                                                                      & KUREC                                                                                                & 0.40         & 0.60         & 0.60         & 0.60         & 0.69         & 0.40                                                                                         \\ \cmidrule{2-9}
                                                                                        & \multirow{3}{*}{Combined}                                                                               & AD\_FREQ                                                                                             & 0.70         & 0.73         & 0.73         & 0.72         & 0.72         & 0.70                                                                                         \\
                                                                                        &                                                                                                         & AD\_REC                                                                                              & 0.60         & 0.60         & 0.61         & 0.60         & 0.61         & 0.60                                                                                         \\
                                                                                        &                                                                                                         & AD\_HYBRID                                                                                           & 0.65         & 0.65         & 0.66         & 0.65         & 0.66         & 0.65                                                                                         \\ \midrule
            \multirow{8}{*}{\begin{tabular}[c]{@{}l@{}}Apache \\ Groovy\end{tabular}}   & \multirow{4}{*}{Baseline}                                                                               & CF                                                                                                   & 0.46         & 0.60         & 0.63         & 0.61         & 0.61         & 0.46                                                                                         \\
                                                                                        &                                                                                                         & RF                                                                                                   & 0.54         & 0.73         & 0.73         & 0.72         & 0.72         & 0.54                                                                                         \\
                                                                                        &                                                                                                         & ER                                                                                                   & 0.46         & 0.54         & 0.56         & 0.55         & 0.55         & 0.46                                                                                         \\
                                                                                        &                                                                                                         & CHREV                                                                                                & 0.38         & 0.40         & 0.41         & 0.41         & 0.41         & 0.38                                                                                         \\ \cmidrule{2-9}
                                                                                        & KU                                                                                                      & KUREC                                                                                                & 0.56         & 0.65         & 0.65         & 0.67         & 0.67         & 0.56                                                                                         \\ \cmidrule{2-9}
                                                                                        & \multirow{3}{*}{Combined}                                                                               & AD\_FREQ                                                                                             & 0.46         & 0.60         & 0.61         & 0.63         & 0.63         & 0.46                                                                                         \\
                                                                                        &                                                                                                         & AD\_REC                                                                                              & 0.46         & 0.58         & 0.60         & 0.61         & 0.61         & 0.46                                                                                         \\
                                                                                        &                                                                                                         & AD\_HYBRID                                                                                           & 0.38         & 0.54         & 0.57         & 0.59         & 0.59         & 0.38                                                                                         \\ \midrule
            \multirow{8}{*}{\begin{tabular}[c]{@{}l@{}}Apache \\ Lucene\end{tabular}}   & \multirow{4}{*}{Baseline}                                                                               & CF                                                                                                   & 0.33         & 0.44         & 0.47         & 0.48         & 0.49         & 0.33                                                                                         \\
                                                                                        &                                                                                                         & RF                                                                                                   & 0.53         & 0.67         & 0.66         & 0.66         & 0.65         & 0.53                                                                                         \\
                                                                                        &                                                                                                         & ER                                                                                                   & 0.42         & 0.44         & 0.44         & 0.45         & 0.46         & 0.42                                                                                         \\
                                                                                        &                                                                                                         & CHREV                                                                                                & 0.33         & 0.34         & 0.35         & 0.35         & 0.35         & 0.33                                                                                         \\ \cmidrule{2-9}
                                                                                         & KU                                                                                                      & KUREC                                                                                                & 0.54         & 0.60         & 0.63         & 0.65         & 0.67         & 0.54                                                                                         \\ \cmidrule{2-9}
                                                                                        & \multirow{3}{*}{Combined}                                                                               & AD\_FREQ                                                                                             & 0.47         & 0.57         & 0.59         & 0.61         & 0.62         & 0.47                                                                                         \\
                                                                                        &                                                                                                         & AD\_REC                                                                                              & 0.47         & 0.57         & 0.61         & 0.62         & 0.62         & 0.47                                                                                         \\
                                                                                        &                                                                                                         & AD\_HYBRID                                                                                           & 0.49         & 0.58         & 0.60         & 0.62         & 0.63         & 0.49                                                                                         \\ \midrule
            \multirow{8}{*}{\begin{tabular}[c]{@{}l@{}}Apache \\ Hbase\end{tabular}}    & \multirow{4}{*}{Baseline}                                                                               & CF                                                                                                   & 0.17         & 0.19         & 0.20         & 0.21         & 0.22         & 0.17                                                                                         \\
                                                                                        &                                                                                                         & RF                                                                                                   & 0.23         & 0.38         & 0.43         & 0.43         & 0.44         & 0.23                                                                                         \\
                                                                                        &                                                                                                         & ER                                                                                                   & 0.20         & 0.26         & 0.28         & 0.29         & 0.30         & 0.20                                                                                         \\
                                                                                        &                                                                                                         & CHREV                                                                                                & 0.03         & 0.17         & 0.22         & 0.24         & 0.25         & 0.03                                                                                         \\ \cmidrule{2-9}
                                                                                        & KU                                                                                                      & KUREC                                                                                                & 0.26         & 0.37         & 0.41         & 0.42         & 0.42         & 0.26                                                                                         \\ \cmidrule{2-9}
                                                                                        & \multirow{3}{*}{Combined}                                                                               & AD\_FREQ                                                                                             & 0.23         & 0.38         & 0.43         & 0.43         & 0.43         & 0.23                                                                                         \\
                                                                                        &                                                                                                         & AD\_REC                                                                                              & 0.24         & 0.38         & 0.42         & 0.42         & 0.43         & 0.24                                                                                         \\
                                                                                        &                                                                                                         & AD\_HYBRID                                                                                           & 0.24         & 0.38         & 0.42         & 0.42         & 0.43         & 0.24                                                                                         \\ \midrule
            \multirow{8}{*}{\begin{tabular}[c]{@{}l@{}}Apache \\ Hive\end{tabular}}     & \multirow{4}{*}{Baseline}                                                                               & CF                                                                                                   & 0.05         & 0.07         & 0.08         & 0.09         & 0.09         & 0.05                                                                                         \\
                                                                                        &                                                                                                         & RF                                                                                                   & 0.14         & 0.20         & 0.24         & 0.26         & 0.26         & 0.14                                                                                         \\
                                                                                        &                                                                                                         & ER                                                                                                   & 0.20         & 0.25         & 0.27         & 0.28         & 0.29         & 0.20                                                                                         \\
                                                                                        &                                                                                                         & CHREV                                                                                                & 0.24         & 0.30         & 0.32         & 0.33         & 0.33         & 0.24                                                                                         \\ \cmidrule{2-9}
                                                                                        & KU                                                                                                      & KUREC                                                                                                & 0.22         & 0.28         & 0.31         & 0.33         & 0.34         & 0.22                                                                                         \\ \cmidrule{2-9}
                                                                                         & \multirow{3}{*}{Combined}                                                                               & AD\_FREQ                                                                                             & 0.22         & 0.28         & 0.30         & 0.32         & 0.33         & 0.22                                                                                         \\
                                                                                        &                                                                                                         & AD\_REC                                                                                              & 0.23         & 0.28         & 0.31         & 0.33         & 0.33         & 0.23                                                                                         \\
                                                                                        &                                                                                                         & AD\_HYBRID                                                                                           & 0.23         & 0.29         & 0.31         & 0.33         & 0.33         & 0.23                                                                                         \\ \midrule
            \multirow{8}{*}{\begin{tabular}[c]{@{}l@{}}Apache \\ Storm\end{tabular}}    & \multirow{4}{*}{Baseline}                                                                               & CF                                                                                                   & 0.01         & 0.03         & 0.04         & 0.09         & 0.09         & 0.01                                                                                         \\
                                                                                        &                                                                                                         & RF                                                                                                   & 0.00         & 0.03         & 0.25         & 0.32         & 0.34         & 0.00                                                                                         \\
                                                                                        &                                                                                                         & ER                                                                                                   & 0.28         & 0.34         & 0.36         & 0.35         & 0.35         & 0.28                                                                                         \\
                                                                                        &                                                                                                         & CHREV                                                                                                & 0.51         & 0.57         & 0.59         & 0.59         & 0.59         & 0.51                                                                                         \\ \cmidrule{2-9}
                                                                                        & KU                                                                                                      & KUREC                                                                                                & 0.28         & 0.33         & 0.37         & 0.42         & 0.44         & 0.28                                                                                         \\ \cmidrule{2-9}
                                                                                         & \multirow{3}{*}{Combined}                                                                               & AD\_FREQ                                                                                             & 0.50         & 0.56         & 0.58         & 0.58         & 0.58         & 0.50                                                                                         \\
                                                                                        &                                                                                                         & AD\_REC                                                                                              & 0.50         & 0.56         & 0.58         & 0.58         & 0.58         & 0.50                                                                                         \\
                                                                                        &                                                                                                         & AD\_HYBRID                                                                                           & 0.50         & 0.56         & 0.58         & 0.58         & 0.58         & 0.50                                                                                         \\ \midrule
            \multirow{8}{*}{\begin{tabular}[c]{@{}l@{}}Apache \\ Wicket\end{tabular}}   & \multirow{4}{*}{Baseline}                                                                               & CF                                                                                                   & 0.00         & 0.00         & 0.03         & 0.10         & 0.11         & 0.00                                                                                         \\
                                                                                        &                                                                                                         & RF                                                                                                   & 0.85         & 0.90         & 0.89         & 0.89         & 0.87         & 0.85                                                                                         \\
                                                                                        &                                                                                                         & ER                                                                                                   & 0.10         & 0.10         & 0.17         & 0.20         & 0.21         & 0.10                                                                                         \\
                                                                                        &                                                                                                         & CHREV                                                                                                & 0.45         & 0.68         & 0.66         & 0.66         & 0.66         & 0.45                                                                                         \\ \cmidrule{2-9}
                                                                                        & KU                                                                                                      & KUREC                                                                                                & 0.30         & 0.55         & 0.61         & 0.63         & 0.63         & 0.30                                                                                         \\ \cmidrule{2-9}
                                                                                        & \multirow{3}{*}{Combined}                                                                               & AD\_FREQ                                                                                             & 0.85         & 0.88         & 0.87         & 0.87         & 0.85         & 0.85                                                                                         \\
                                                                                        &                                                                                                         & AD\_REC                                                                                              & 0.90         & 0.90         & 0.89         & 0.89         & 0.87         & 0.87                                                                                         \\
                                                                                        &                                                                                                         & AD\_HYBRID                                                                                           & 0.80         & 0.80         & 0.79         & 0.80         & 0.79         & 0.79                                                                                         \\ \midrule
            \multirow{8}{*}{\begin{tabular}[c]{@{}l@{}}Elastic \\ Search\end{tabular}
